Balanced quasistatic evolutions of critical points in metric spaces

Quasistatic evolutions of critical points of time-dependent energies exhibit piecewise smooth behavior, making them useful for modeling continuum mechanics phenomena like elastic-plasticity and fracture. Traditionally, such evolutions have been derived as vanishing viscosity and inertia limits, leading to balanced viscosity solutions. However, for nonconvex energies, these constructions have been realized in Euclidean spaces and assume non-degenerate critical points. In this paper, we take a different approach by decoupling the time scales of the energy evolution and of the transition to equilibria. Namely, starting from an equilibrium configuration, we let the energy evolve, while keeping frozen the system state; then, we update the state by freezing the energy, while letting the system transit via gradient flow or an approximation of it (e.g., minimizing movement or backward differentiation schemes). This approach has several advantages. It aligns with the physical principle that systems transit through energy-minimizing steady states. It is also fully constructive and computationally implementable, with physical and computational costs governed by appropriate action functionals. Additionally, our analysis is simpler and more general than previous formulations in the literature, as it does not require non-degenerate critical points. Finally, this approach extends to evolutions in locally compact metric path spaces, and our axiomatic presentation allows for various realizations.

==> proof_diagram.tex <==
\pgfdeclaredecoration{raise close}{start}{
  \state{start}[width=+0pt,next state=iterate,persistent precomputation=\pgfdecoratepathhascornerstrue]
  {\pgfpathmoveto{\pgfpoint{0pt}{\pgfdecorationsegmentamplitude}}}
  \state{iterate}[width=+\pgfdecorationsegmentlength]{\pgfpathlineto{\pgfpoint{0pt}{\pgfdecorationsegmentamplitude}}}
  \state{final}{\pgfpathclose}
}
\pgfdeclaredecoration{raise open}{start}{
  \state{start}[width=+0pt,next state=iterate,persistent precomputation=\pgfdecoratepathhascornerstrue]
  {\pgfpathmoveto{\pgfpoint{0pt}{\pgfdecorationsegmentamplitude}}}
  \state{iterate}[width=+\pgfdecorationsegmentlength]{\pgfpathlineto{\pgfpoint{0pt}{\pgfdecorationsegmentamplitude}}}
  \state{final}{}
}
\begin{tikzpicture}[scale=1.5, every node/.style={font=\small}, pics/legend entry/.style={code={%   
            \draw[pic actions]
            (-0.5,0.25) sin (-0.25,0.4) cos (0,0.25) sin (0.25,0.1) cos (0.5,0.25);}}]


  % Parameters
  \def\radius{0.5} % The radius r for enlargement

  % Define colors
  \definecolor{Dcolor}{RGB}{100,149,237} % Cornflower Blue for D
  \definecolor{Drcolor}{RGB}{173,216,230} % Light Blue for D_r
  \definecolor{outercolor}{RGB}{220,220,220} % Light Gray for background
  \definecolor{resultcurve}{RGB}{220,0,0} % Light Gray for background

  % Background (optional)
  \fill[outercolor, rounded corners=1.5cm] (-3.5,-1.7) rectangle (1.7,2.7);

  \def\KcoordsFirst{
    (-1,0.5)
    (-0.2,0.9)
    (0.2,1.7)
    (-0.2,2.1)
    (-1,1.7)
    (-1.8,2.1)
    (-2.2,1.7)
    (-1.8,1.3)
    (-2.2,0.9)
    (-1.8,0.5)
  }
  \def\KcoordsSecond{
    (2.7,-1.0)
    (2.7,0.2)
    (1.9,0.6)
    (1.5,0.2)
    (1.5,-0.6)
  }
  \foreach \Kcoords in {\KcoordsFirst} {
      % Define the enlargement D_r by stroking D with line width 2r
      \begin{scope}
        \draw[Drcolor, line width=2*\radius cm, opacity=0.8]
        plot [smooth cycle, tension=0.8] coordinates {
            \Kcoords
          };
      \end{scope}
      % Define the arbitrary smooth shape D
      \begin{scope}
        \fill[Dcolor, opacity=1]
        plot [smooth cycle, tension=0.8] coordinates {
            \Kcoords
          };
      \end{scope}
    }

  \coordinate (X1) at (-3, -1);
  \coordinate (X1in) at (-1.45, 0.1);
  \coordinate (X1inBar) at (-1.45, 0.438);
  \coordinate (X2) at (-1.1, 1);
  \coordinate (X3) at (0.5, 0.2);
  \coordinate (X1out) at (0.308, 1);
  \coordinate (X1outBar) at (0.03, 1.18);
  \coordinate (X4) at (1, 1);
  % Draw a basic grid from (-5,-5) to (5,5) with 1cm steps
  % \draw[step=1cm, gray, very thin] (-5,-5) grid (5,5);




  \draw[
    decorate,
    decoration={raise open, amplitude=0.017cm,segment length=1pt},
  ] (X1) to[in=-50] (X1in)
  to[out=130, in=-90] (-2, 0.5)
  to[out=90, in=180] (X2);
  \draw[
    thick,
    decorate,
    decoration={raise open, amplitude=-0.017cm,segment length=1pt},
    color=resultcurve
  ] (X1) to[in=-50] (X1in)
  to (X1inBar)
  to (X1outBar)
  to (X1out)
  to[out=0](X4);

  \draw[
    decorate,
    decoration={raise open, amplitude=0.017cm,segment length=1pt},
    smooth cycle, tension=0.8
  ]
  (X2)
  to[out=-70, in=180] (0.0, -0.5)
  to[out=0, in=-90] (1.2, -0.5)
  to[out=90, in=-90] (X3)
  ;

  \draw[
    decorate,
    decoration={raise open, amplitude=0.017cm,segment length=1pt},
  ] (X3) to[out=0, in=180] (X1out) to[out=0] (X4);

  \draw[fill=outercolor] (X1) circle (0.05);
  \node[below] at (X1) {$X_1$};
  \draw[fill=Dcolor]  (X2) circle (0.05);
  \node[above] at (X2) {$X_2$};
  \draw[fill=outercolor] (X3) circle (0.05);
  \node[left] at (X3) {$X_3$};
  \draw[fill=outercolor]  (X4) circle (0.05);
  \node[right] at (X4) {$X_4$};
  \draw (X1in) circle (0.02);
  \node[right] at (X1in) {$x_{in}^1$};
  \draw (X1inBar) circle (0.02);
  \node[left] at (X1inBar) {$\overline{x}_{in}^1$};
  \draw (X1out) circle (0.02);
  \node[above right] at (X1out) {$x_{out}^1$};
  \draw (X1outBar) circle (0.02);
  \node[above] at (X1outBar) {$\overline{x}_{out}^1$};

  \node[above left] at (-2, -0.5) {$\gamma_1$};
  \node[below] at (0, -0.5) {$\gamma_2$};
  \node[right] at (0.4, 0.6) {$\gamma_3$};
  \matrix [below right] at (2.3,2) {
    \fill[Dcolor] (-0.1,-0.36) rectangle (0.1,-0.16) ;              & \node[color=black] {$K_1\colon \frac{1}{2} |\partial E_t|^{2} (x) = 0$};                                                                         \\
    \fill[Drcolor] (-0.1,-0.36) rectangle (0.1,-0.16) ;             & \node[color=black] {$K_r\colon \frac{1}{2} |\partial E_t|^{2}(x) \leq P_{cheap}$};                                          \\
    \fill[outercolor] (-0.1,-0.36) rectangle (0.1,-0.16) ;          & \node[color=black] {$K' \backslash K_r\colon \frac{1}{2} |\partial E_{t_i}|^{2}(x) \geq P_{exp}$}; \\
    \draw[thick, color=resultcurve] (-0.1, -0.26) to (0.1, -0.26) ; & \node[color=black] {candidate curve};                                                                                                                    \\
  };
\end{tikzpicture}
